Hierarchical proximal Galerkin: a fast $hp$-FEM solver for variational problems with pointwise inequality constraints

We leverage the proximal Galerkin algorithm (Keith and Surowiec, Foundations of Computational Mathematics, 2024), a recently introduced mesh-independent algorithm, to obtain a high-order finite element solver for variational problems, posed on tensor-product domains, with pointwise inequality constraints. This is achieved by discretizing the saddle point systems, arising from the latent variable proximal point method, with the hierarchical $p$-finite element basis. This results in discretized sparse Newton systems that admit a simple and effective block preconditioner. The solver can handle both obstacle-type, $u \leq \varphi$, and gradient-type, $|\nabla u| \leq \varphi$, constraints. We apply the resulting algorithm to solve obstacle problems with $hp$-adaptivity, a three-dimensional obstacle problem, a gradient-type constrained problem, and the thermoforming problem, an example of an obstacle-type quasi-variational inequality. We observe $hp$-robustness in the number of Newton iterations and only mild growth in the number of inner Krylov iterations to solve the Newton systems. Crucially we also provide wall-clock timings that are faster than low-order discretization counterparts.

==> figures/solver/solver-diagram.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{tikz, amsmath, amssymb}
\usetikzlibrary{trees}
\begin{document}
 \begin{tikzpicture}[%
every node/.style={draw=black, thick, anchor=west},
grow via three points={one child at (-0.5,-0.7) and
    two children at (-0.5,-0.7) and (-0.5,-1.4)},
edge from parent path={(\tikzparentnode.190) |- (\tikzchildnode.west)}]
\node {Outer Krylov solver for $G$ (FGMRES)}
child { node {Block preconditioner ($P=P_D, P_L P_D$ or $P_F$)}
    child { node {Invert $A_\alpha$ (Cholesky or preconditioned CG)}}
        child { node{Inner Krylov solver for $S$ (GMRES)}
        	 child { node{Block-diagonal preconditioner $\hat{S}$}} 
    }
};
\end{tikzpicture}
\end{document}


==> figures/solver/solver-diagram2.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{tikz, amsmath, amssymb}
\usetikzlibrary{trees}
\begin{document}
 \begin{tikzpicture}[%
every node/.style={draw=black, thick, anchor=west},
grow via three points={one child at (-0.5,-0.7) and
    two children at (-0.5,-0.7) and (-0.5,-1.4)},
edge from parent path={(\tikzparentnode.200) |- (\tikzchildnode.west)}]
\node {Invert $G$}
child { node {Schur complement factorization}
    child { node {Invert $A_\alpha$ (Cholesky)}}
        child { node{Krylov solver for $S$ (GMRES)}
        	 child { node{Block-diagonal preconditioner $\hat{S}$}} 
    }
};
\end{tikzpicture}
\end{document}

